Radiative corrections to the neutral-current Drell-Yan process in the Standard Model and its minimal supersymmetric extension

An adequate description of the neutral-current Drell-Yan process at the Tevatron and the LHC, in particular, requires the inclusion of electroweak radiative corrections. We extend earlier work in this direction in various ways. First, we define and numerically compare different methods to describe the Z-boson resonance including next-to-leading order electroweak corrections; moreover, we provide explicit analytical expressions for those. Second, we pay particular attention to contributions from photon-photon and photon-quark collisions, which involve photons in the initial state, and work out how their impact can be enhanced by selection cuts. Third, we supplement the O(\alpha) corrections by universal electroweak effects of higher order, such as universal two-loop contributions from \Delta\alpha and \Delta\rho, and the leading two-loop corrections in the high-energy Sudakov regime as well as multi-photon radiation off muons in the structure-function approach. Finally, we present results on the complete next-to-leading order electroweak and QCD corrections within the minimal supersymmetric extension of the Standard Model.

==> borndiagall.tex <==
\unitlength=1pt%

\begin{feynartspicture}(420,100)(3,1)

\FADiagram{}
\FAProp(1.5,14.)(6.5,10.)(0.,){/Straight}{1}
\FALabel(1.5,14.5)[br]{$q$}
\FAProp(1.5,6.)(6.5,10.)(0.,){/Straight}{-1}
\FALabel(1.5,5.5)[tr]{$\bar q$}
\FAProp(18.5,14.)(13.5,10.)(0.,){/Straight}{-1}
\FALabel(18.5,14.5)[bl]{$l^-$}
\FAProp(18.5,6.)(13.5,10.)(0.,){/Straight}{1}
\FALabel(18.5,5.5)[tl]{$l^+$}
\FAProp(6.5,10.)(13.5,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$\gamma/\PZ$}
\FAVert(6.5,10.){0}
\FAVert(13.5,10.){0}

\FADiagram{}
\FAProp(1.5,14.)(10.,13.)(0.,){/Sine}{0}
\FALabel(1.5,14.5)[br]{$\gamma$}
\FAProp(1.5, 6.)(10., 7.)(0.,){/Sine}{0}
\FALabel(1.5, 5.5)[tr]{$\gamma$}
\FAProp(10.,13.)(18.5,14.)(0.,){/Straight}{1}
\FALabel(18.5,14.5)[bl]{$l^-$}
\FAProp(10.,13.)(10., 7.)(0.,){/Straight}{-1}
\FALabel(11.,9.5)[bl]{$l$}
\FAProp(10., 7.)(18.5, 6.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[tl]{$l^+$}
\FAVert(10.,7.){0}
\FAVert(10.,13.){0}

\FADiagram{}
\FAProp(1.5,14.)(10.,13.)(0.,){/Sine}{0}
\FALabel(1.5,14.5)[br]{$\gamma$}
\FAProp(1.5, 6.)(10., 7.)(0.,){/Sine}{0}
\FALabel(1.5, 5.5)[tr]{$\gamma$}
\FAProp(10.,13.)(18.5, 6.)(0.,){/Straight}{1}
\FALabel(18.5,14.5)[bl]{$l^-$}
\FAProp(10.,13.)(10., 7.)(0.,){/Straight}{-1}
\FALabel(9.,9.5)[br]{$l$}
\FAProp(10., 7.)(18.5,14.)(0.,){/Straight}{-1}
\FALabel(18.5,5.5)[tl]{$l^+$}
\FAVert(10.,7.){0}
\FAVert(10.,13.){0}

\end{feynartspicture}



==> incphot.tex <==

\unitlength=1pt%

\begin{feynartspicture}(400,100)(4,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Sine}{0}
\FALabel(3.31264,6.83309)[tl]{$\gamma$}
\FAProp(20.,17.)(11.5,10.)(0.,){/Straight}{-1}
\FALabel(15.2447,14.2165)[br]{$q$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,8.9935)[br]{$l$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{1}
\FALabel(17.0765,3.98266)[tr]{$l$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Straight}{1}
\FALabel(8.5,8.73)[t]{$q$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(12.9593,7.56351)[tr]{$\gamma/\PZ$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,7.)(0.,){/Straight}{1}
\FALabel(2.82617,13.9152)[bl]{$q$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Sine}{0}
\FALabel(3.04219,6.54875)[tl]{$\gamma$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(14.6241,16.7737)[b]{$q$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.2784,8.9935)[br]{$l$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Straight}{1}
\FALabel(17.2784,4.0065)[tr]{$l$}
\FAProp(10.,7.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(11.07,10.75)[l]{$q$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(12.6097,5.68637)[t]{$\gamma/\PZ$}
\FAVert(10.,7.){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,6.5){0}


\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(5.0774,4.18193)[t]{$\gamma$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(14.6241,16.7737)[b]{$q$}
\FAProp(20.,10.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(17.2909,9.58086)[br]{$l$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{1}
\FALabel(17.3366,3.77519)[tr]{$l$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,12.25)[r]{$\gamma/\PZ$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{$l$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(5.0774,4.18193)[t]{$\gamma$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(14.6241,16.7737)[b]{$q$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{$l$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(15.3759,5.27372)[b]{$l$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(8.93,12.25)[r]{$\gamma/\PZ$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,7.75)[r]{$l$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}



==> pSUSYBoxins.tex <==
\unitlength=1bp%

\begin{feynartspicture}(200,100)(2,1)

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$l$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(16.4015,4.71969)[t]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{$\tilde q'$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{$\tilde \chi$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{$\tilde \chi$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(14.57,10.)[l]{$\tilde \nu_l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$l$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(16.4015,4.71969)[t]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(5.43,10.)[r]{$\tilde q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{0}
\FALabel(10.,14.32)[b]{$\tilde \chi^0$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{0}
\FALabel(10.,5.68)[t]{$\tilde \chi^0$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(14.57,10.)[l]{$\tilde l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}
\end{feynartspicture}



==> pSUSYVertins.tex <==
\unitlength=1bp%

\begin{feynartspicture}(400,100)(4,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma / \PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{$\tilde \nu_l$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{$\tilde \chi$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{$\tilde \chi$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{$\tilde l$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,12.3929)[br]{$\tilde \chi^0$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(12.825,7.60709)[tr]{$\tilde \chi^0$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
%\end{feynartspicture}
%
%\begin{feynartspicture}(200,100)(2,1)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma/ \PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{0}
\FALabel(16.82,10.)[l]{$\tilde \chi^0$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{$\tilde l$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{$\tilde l$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(17.07,10.)[l]{$\tilde \chi$}
\FAProp(16.,13.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.699,12.6089)[br]{$\tilde \nu_l$}
\FAProp(16.,6.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(12.699,7.39114)[tr]{$\tilde \nu_l$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}
\end{feynartspicture}

\vspace*{-2em}

\begin{feynartspicture}(400,100)(4,1)

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma / \PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{1}
\FALabel(2.93,10.)[r]{$\tilde q'$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{$\tilde \chi$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{$\tilde \chi$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$Z$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{1}
\FALabel(2.93,10.)[r]{$\tilde q$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,12.3929)[bl]{$\tilde \chi^0$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{0}
\FALabel(7.17503,7.60709)[tl]{$\tilde \chi^0$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
%\end{feynartspicture}
%
%\begin{feynartspicture}(200,100)(2,1)

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma / \PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{$\tilde \chi$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{$\tilde q'$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{$\tilde q'$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/ \PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{$\tilde \chi_1^0$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{$\tilde q$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{$\tilde q$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}



==> qqVertBox.tex <==
\unitlength=1pt%

\begin{feynartspicture}(400,100)(4,1)

%photonic
\FADiagram{}

\FALabel(0.,20.)[tr]{a)}

\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma/\PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
\FALabel(17.07,10.)[l]{$\gamma$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{$l$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{$l$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{0}
\FALabel(2.93,10.)[r]{$\gamma$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{$q$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{$q$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$l$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(16.4015,4.71969)[t]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$\gamma/\gamma/\PZ$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$\gamma/\PZ/\gamma$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.57,10.)[l]{$l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.9814,13.8219)[br]{$l$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(17.8314,6.42814)[tr]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$\gamma/\gamma/\PZ$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$\gamma/\PZ/\gamma$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{$l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}
 
\end{feynartspicture}

\vspace*{-1em}

\begin{feynartspicture}(400,100)(4,1)

%weak
\FADiagram{}

\FALabel(0.,20.)[tr]{b)}

\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma/\PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
\FALabel(17.07,10.)[l]{$\PZ$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{$l$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{$l$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{-1}
\FALabel(17.07,10.)[l]{$\PW$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(12.699,12.6089)[br]{$\nu_l$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(12.699,7.39114)[tr]{$\nu_l$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$q$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$q$}
\FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4558,15.2213)[b]{$l$}
\FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(17.4558,4.77869)[t]{$l$}
\FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(7.,11.07)[b]{$\gamma/\PZ$}
\FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(17.07,10.)[l]{$\nu_l$}
\FAProp(16.,13.5)(10.,10.)(0.,){/Sine}{-1}
\FALabel(12.699,12.6089)[br]{$\PW$}
\FAProp(16.,6.5)(10.,10.)(0.,){/Sine}{1}
\FALabel(12.699,7.39114)[tr]{$\PW$}
\FAVert(4.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(16.,6.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{0}
\FALabel(2.93,10.)[r]{$\PZ$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{$q$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{$q$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\end{feynartspicture}

\vspace*{-3em}

\begin{feynartspicture}(400,100)(4,1)

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pu$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pu$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{-1}
\FALabel(2.93,10.)[r]{$\PW$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{$\Pd$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{$\Pd$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pu$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pu$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{$\Pd$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Sine}{-1}
\FALabel(7.301,12.6089)[bl]{$\PW$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Sine}{1}
\FALabel(7.301,7.39114)[tl]{$\PW$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pd$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pd$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{1}
\FALabel(2.93,10.)[r]{$\PW$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{$\Pu$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{$\Pu$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pd$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pd$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{$\Pu$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Sine}{1}
\FALabel(7.301,12.6089)[bl]{$\PW$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Sine}{-1}
\FALabel(7.301,7.39114)[tl]{$\PW$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\end{feynartspicture}

\vspace*{-3em}

\begin{feynartspicture}(400,100)(4,1)

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$l$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(16.4015,4.71969)[t]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$\PZ$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$\PZ$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.57,10.)[l]{$l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.9814,13.8219)[br]{$l$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(17.8314,6.42814)[tr]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(10.,14.57)[b]{$\PZ$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(10.,5.43)[t]{$\PZ$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{$l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$\Pd$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$\Pd$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$l$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(16.4015,4.71969)[t]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$\Pu$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(10.,14.57)[b]{$\PW$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{-1}
\FALabel(10.,5.43)[t]{$\PW$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(14.57,10.)[l]{$\nu_l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}


\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$\Pu$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$\Pu$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(17.9814,13.8219)[br]{$l$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(17.8314,6.42814)[tr]{$l$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
\FALabel(5.43,10.)[r]{$\Pd$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{-1}
\FALabel(10.,14.57)[b]{$\PW$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(10.,5.43)[t]{$\PW$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{$\nu_l$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\end{feynartspicture}

\vspace*{-1em}

\begin{feynartspicture}(400,100)(4,1)

%b-quarks
\FADiagram{}

\FALabel(0.,20.)[tr]{c)}

\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pb$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pb$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/ScalarDash}{1}
\FALabel(2.93,10.)[r]{$G$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{$\Pt$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{$\Pt$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pb$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pb$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{$\Pt$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{$G$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{$G$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}


\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pb$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pb$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{$\Pt$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{$G$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Sine}{-1}
\FALabel(7.301,7.39114)[tl]{$\PW$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$\Pb$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$\Pb$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
\FALabel(2.93,10.)[r]{$\Pt$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Sine}{1}
\FALabel(7.301,12.6089)[bl]{$\PW$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{$G$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}




==> realphot.tex <==
\unitlength=1pt%

\begin{feynartspicture}(400,100)(4,1)
\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$q$}
\FAProp(0.,5.)(10.,13.)(0.,){/Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.4593,15.9365)[br]{$l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(17.4593,11.0635)[tr]{$l$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){/Straight}{1}
\FALabel(8.07,9.25)[l]{$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){/Sine}{0}
\FALabel(13.1246,12.2352)[t]{$\gamma/\PZ$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/Straight}{-1}
\FALabel(17.2784,15.9935)[br]{$l$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/Straight}{1}
\FALabel(18.2216,12.4935)[bl]{$l$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.4394,3.23746)[t]{$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,9.25)[r]{$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Sine}{0}
\FALabel(12.8903,12.1864)[t]{$\gamma/\PZ$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$q$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.3154,10.7919)[tr]{$l$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(15.3154,5.79186)[tr]{$l$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Sine}{0}
\FALabel(17.4654,15.9581)[br]{$\gamma$}
\FAProp(4.5,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(8.25,8.93)[t]{$\gamma/\PZ$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(13.4593,12.4365)[br]{$l$}
\FAVert(4.5,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$q$}
\FAProp(20.,17.)(11.5,10.)(0.,){/Straight}{-1}
\FALabel(15.2447,14.2165)[br]{$l$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Straight}{1}
\FALabel(17.2784,8.9935)[br]{$l$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(17.0765,3.98266)[tr]{$\gamma$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.73)[t]{$\gamma/\PZ$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/Straight}{-1}
\FALabel(12.9593,7.56351)[tr]{$l$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}
\end{feynartspicture}




==> susyqcd.tex <==
\unitlength=1bp%

\begin{feynartspicture}(100,100)(1,1)

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$q$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$q$}
\FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(17.2697,12.9883)[br]{$l$}
\FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.7303,7.98828)[bl]{$l$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
\FALabel(13.,8.93)[t]{$\gamma/\PZ$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{0}
\FALabel(3.18,10.)[r]{$\tilde g$}
\FAProp(4.,13.5)(10.,10.)(0.,){/ScalarDash}{1}
\FALabel(7.301,12.6089)[bl]{$\tilde q$}
\FAProp(4.,6.5)(10.,10.)(0.,){/ScalarDash}{-1}
\FALabel(7.301,7.39114)[tl]{$\tilde q$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}
\end{feynartspicture}


